Faithfulness-Aware Uncertainty Quantification for Fact-Checking the Output of Retrieval Augmented Generation

Large Language Models (LLMs) enhanced with retrieval, an approach known as Retrieval-Augmented Generation (RAG), have achieved strong performance in open-domain question answering. However, RAG remains prone to hallucinations: factually incorrect outputs may arise from inaccuracies in the model's internal knowledge and the retrieved context. Existing approaches to mitigating hallucinations often conflate factuality with faithfulness to the retrieved evidence, incorrectly labeling factually correct statements as hallucinations if they are not explicitly supported by the retrieval. In this paper, we introduce FRANQ, a new method for hallucination detection in RAG outputs. FRANQ applies distinct uncertainty quantification (UQ) techniques to estimate factuality, conditioning on whether a statement is faithful to the retrieved context. To evaluate FRANQ and competing UQ methods, we construct a new long-form question answering dataset annotated for both factuality and faithfulness, combining automated labeling with manual validation of challenging cases. Extensive experiments across multiple datasets, tasks, and LLMs show that FRANQ achieves more accurate detection of factual errors in RAG-generated responses compared to existing approaches.

==> tables/claim_extraction_prompt.tex <==
    \centering
    \fbox{
        \parbox{1.0\textwidth}{\scriptsize
Your task is to decompose the text into atomic claims.\\
Let's define a function named decompose(input:str).\\
The returned value should be a list of strings, where each string should be a context-independent, fully atomic claim, representing one fact. Atomic claims are simple, indivisible facts that do not bundle multiple pieces of information together.\\
\\
\#\#\# Guidelines for Decomposition:\\
1. **Atomicity**: Break down each statement into the smallest possible unit of factual information. Avoid grouping multiple facts in one claim. For example:\\
 \hspace*{2em} - Instead of: "Photosynthesis in plants converts sunlight, carbon dioxide, and water into glucose and oxygen."\\
 \hspace*{2em} - Output: ["Photosynthesis in plants converts sunlight into glucose.", "Photosynthesis in plants converts carbon dioxide into glucose.", "Photosynthesis in plants converts water into glucose.", "Photosynthesis in plants produces oxygen."]\\
   % \\
 \hspace*{2em} - Instead of: "The heart pumps blood through the body and regulates oxygen supply to tissues."\\
 \hspace*{2em} - Output: ["The heart pumps blood through the body.", "The heart regulates oxygen supply to tissues."]\\
   % \\
 \hspace*{2em} - Instead of: "Gravity causes objects to fall to the ground and keeps planets in orbit around the sun."\\
 \hspace*{2em} - Output: ["Gravity causes objects to fall to the ground.", "Gravity keeps planets in orbit around the sun."]\\
% \\
2. **Context-Independent**: Each claim must be understandable and verifiable on its own without requiring additional context or references to other claims. Avoid vague claims like "This process is important for life."\\
% \\
3. **Precise and Unambiguous**: Ensure the claims are specific and avoid combining related ideas that can stand independently.\\
% \\
4. **No Formatting**: The response must be a Python list of strings without any extra formatting, code blocks, or labels like "python".\\
\\
\#\#\# Example:\\
If the input text is:
"Mary is a five-year-old girl. She likes playing piano and doesn't like cookies."\\
The output should be: ["Mary is a five-year-old girl.", "Mary likes playing piano.", "Mary doesn't like cookies."]\\
Note that your response will be passed to the python interpreter, SO NO OTHER WORDS!\\
\\
decompose("\{text\}")% \\
        }
    }
      \vspace{-0.5em}
    \caption{Prompt template used with \gpto for decomposing an answer into a set of atomic claims.}
    
      \vspace{2em}
    \label{fig:claim_extraction_prompt}


==> tables/claim_matching_prompt.tex <==
\centering
\fbox{
\parbox{1.0\textwidth}{\scriptsize
Task: Analyze the given text and the claim (which was extracted from the text). For each sentence in the text:\\
1. Copy the sentence exactly as it appears in the text.\\
2. Identify the words from the sentence that are related to the claim, in the same order they appear in the sentence. If no words are related, output "No related words."\\
\\
Example:\\
% \\
Text: "Sure! Here are brief explanations of each type of network topology mentioned in the passages: [...]"\\
% \\
Claim: "Distributed Bus topology connects all network nodes to a shared transmission medium via multiple endpoints."\\
% \\
Answer:\\
Sentence: "Sure! Here are brief explanations [...]"\\
Related words from this sentence (same order they appear in the sentence): No related words\\
% \\
Sentence: "2. Distributed Bus: In a Distributed Bus topology, [...]"\\
Related words from this sentence (same order they appear in the sentence): "Distributed", "Bus", "topology", "all", "network", [...]\\
% \\
Sentence: [... More sentences follow ...] \\
\\
Now analyze the following text using this format:\\
% \\
Text: \{text\}\\
% \\
Claim: \{claim\}\\
% \\
Answer:
}
}
\vspace{-0.5em}
\caption{Prompt template used with \gpto to identify the span in the original text corresponding to each atomic claim. The model is instructed to process each sentence and extract words relevant to the claim, preserving their order. Parts of the 1-shot example have been omitted for brevity.}
\label{fig:claim_matching_prompt}
